Verification of Relational Data-Centric Dynamic Systems with External Services

Data-centric dynamic systems are systems where both the process controlling the dynamics and the manipulation of data are equally central. In this paper we study verification of (first-order) mu-calculus variants over relational data-centric dynamic systems, where data are represented by a full-fledged relational database, and the process is described in terms of atomic actions that evolve the database. The execution of such actions may involve calls to external services, providing fresh data inserted into the system. As a result such systems are typically infinite-state. We show that verification is undecidable in general, and we isolate notable cases, where decidability is achieved. Specifically we start by considering service calls that return values deterministically (depending only on passed parameters). We show that in a mu-calculus variant that preserves knowledge of objects appeared along a run we get decidability under the assumption that the fresh data introduced along a run are bounded, though they might not be bounded in the overall system. In fact we tie such a result to a notion related to weak acyclicity studied in data exchange. Then, we move to nondeterministic services where the assumption of data bounded run would result in a bound on the service calls that can be invoked during the execution and hence would be too restrictive. So we investigate decidability under the assumption that knowledge of objects is preserved only if they are continuously present. We show that if infinitely many values occur in a run but do not accumulate in the same state, then we get again decidability. We give syntactic conditions to avoid this accumulation through the novel notion of "generate-recall acyclicity", which takes into consideration that every service call activation generates new values that cannot be accumulated indefinitely.

==> detAS-ec-withEqualityConstraints.tex <==

\renewcommand{\statew}{1.8 cm}
\renewcommand{\stateh}{1.2 cm}
\renewcommand{\displx}{2.7 cm}
\renewcommand{\disply}{1.4 cm}

\begin{tikzpicture}[node distance=.1 cm, >=latex, minimum height=\stateh,font=\scriptsize, rounded corners=3mm,thick]

  % \draw[help lines] (0,0) grid (10,10);
\node at (0,0) [draw] (s0) {
\begin{minipage}{\statew}
\centering
\begin{tabular}{c@{~}c@{~}c}
&\underline{a} &\\
\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
  P(a)\\
Q(a,a)\\
\end{array}
$
\end{minipage}
};



\node [draw,right of=s0,xshift=\displx,yshift=-.75 cm] (s2) {
\begin{minipage}{\statew}
\centering
\begin{tabular}{c@{~}c@{~}|@{~}c}
\underline{a} & f(a)&\underline{g(a)}\\
&&\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
  P(a)~~R(a)\\
 Q(a,g(a))\\
\end{array}
$
\end{minipage}
};

\node [draw,right of=s0,xshift=\displx,yshift=.75 cm] (s1) {
\begin{minipage}{\statew}
\centering
\begin{tabular}{c@{~}c@{~}c}
\underline{a} & f(a)& {g(a)}\\
&&\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
  P(a)~~R(a)\\
 Q(a,a)\\
\end{array}
$
\end{minipage}
};



%%% THIRD COLUMN %%%


\node [draw, right of=s2,xshift=\displx] (s21) {
\begin{minipage}{\statew}
\centering
\begin{tabular}{c@{~}c@{~}|@{~}c}
\underline{a} & f(a)&\underline{g(a)}\\
&&\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
  P(a)\\
 Q(a,g(a))\\
\end{array}
$
\end{minipage}
};




%%%% PATH

\path
(s0) edge [->] node [yshift=.2 cm] {} (s1)
(s0) edge [->] node [yshift=.2 cm] {} (s2) 
(s1) edge [->,loop right, min distance=1cm] node {} (s1)   
(s2) edge [->] node [yshift=.2 cm] {} (s21)  
(s21) edge [->,loop right, min distance=1cm] node {} (s21);
\end{tikzpicture}

\endinput

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% save-place: t
%%% End:

==> detAS-ec.tex <==

\renewcommand{\statew}{1.8 cm}
\renewcommand{\stateh}{1 cm}
\renewcommand{\displx}{2.5 cm}
\renewcommand{\disply}{1 cm}
\begin{tikzpicture}[node distance=.1 cm, >=latex, minimum height=\stateh,font=\scriptsize, rounded corners=3mm,thick]

  % \draw[help lines] (0,0) grid (10,10);
\node at (0,0) [draw] (s0) {
\begin{minipage}{\statew}
\centering
~\\
~\\
\hrule
~\\
P(a)~Q(a,a)
\end{minipage}
};


\node [draw,right of=s0,xshift=\displx,yshift=-.55 cm] (s2) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$a~
g(a)$\mapsto$b\\
~\\
\hrule
~\\
P(a)~R(a)~Q(a,b)
\end{minipage}
};

\node [draw,right of=s0,xshift=\displx,yshift=.55 cm] (s1) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$a~
g(a)$\mapsto$a\\
~\\
\hrule
~\\
P(a)~R(a)~Q(a,a)
\end{minipage}
};



%%% THIRD COLUMN %%%


\node [draw, right of=s2,xshift=\displx] (s21) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$a~
g(a)$\mapsto$b\\
~\\
\hrule
~\\
P(a)~Q(a,b)
\end{minipage}
};

%%%% PATH

\path
(s0) edge [->] node [yshift=.2 cm] {} (s1)
(s0) edge [->] node [yshift=.2 cm] {} (s2) 
(s1) edge [->,loop right, min distance=1cm] (s1)   
(s2) edge [->] (s21)  
(s21) edge [->,loop right, min distance=1cm](s21); 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% save-place: t
%%% End:

==> detAS-nonwa-withEqualityConstraints.tex <==




\renewcommand{\statew}{1.2 cm}
\renewcommand{\stateh}{1.2 cm}
\renewcommand{\displx}{2cm}
\renewcommand{\disply}{1.5 cm}

\begin{tikzpicture}[node distance=.1 cm, >=latex, minimum height=\stateh,font=\scriptsize, rounded corners=3mm,thick]

  % \draw[help lines] (0,0) grid (10,10);
\node at (0,0) [draw] (s0) {
\begin{minipage}{\statew}
\centering
\begin{tabular}{c@{~}c@{~}c}
&\underline{a} &\\
\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
  R(a)\\
\end{array}
$
\end{minipage}
};


\node [draw, right of=s0,xshift=\displx,yshift=-.8cm] (s2) {
\begin{minipage}{\statew}
\centering
\begin{tabular}{c@{~}|@{~}c@{~}c}
\underline{a} & \underline{f(a)}&\\
\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
Q(f(a))\\
\end{array}
$
\end{minipage}
};


\node [draw,right of=s0,yshift=.8cm,xshift=\displx] (s1) {
\begin{minipage}{\statew}
\centering
\begin{tabular}{c@{~}c@{~}c}
f(a)&\underline{a} &\\
\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
  Q(a)\\
\end{array}
$
\end{minipage}
};



%%% THIRD COLUMN %%%

\node [draw, right of=s1,xshift=\displx] (s11) {
\begin{minipage}{\statew}
\centering
\begin{tabular}{c@{~}c@{~}c}
f(a) & \underline{a}&\\
\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
R(a)\\
\end{array}
$
\end{minipage}
};


\node [draw,right of=s2,xshift=\displx] (s21) {
\begin{minipage}{\statew}
\centering
\begin{tabular}{c@{~}|@{~}c@{~}c}
\underline{a} & \underline{f(a)}&\\
\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
R(f(a))\\
\end{array}
$
\end{minipage}
};


\node [draw,below of=s2,yshift=-\disply] (s211) {
\begin{minipage}{1.5cm}
\centering
\begin{tabular}{c@{~}|@{~}c}
\underline{a} & \underline{f(a)}\\
f(f(a))\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
Q(a)\\
\end{array}
$
\end{minipage}
};

\node [draw,left of=s211,xshift=-\displx] (s2111) {
\begin{minipage}{1.5cm}
\centering
\begin{tabular}{c@{~}|@{~}c@{~}c}
\underline{a} & \underline{f(a)}&\\
f(f(a))\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
R(a)\\
\end{array}
$
\end{minipage}
};

\node [draw,below of=s2111,yshift=-\disply] (s21111) {
\begin{minipage}{1.5cm}
\centering
\begin{tabular}{c@{~}|@{~}c@{~}c}
\underline{a} & \underline{f(a)}&\\
f(f(a))\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
Q(f(a))\\
\end{array}
$
\end{minipage}
};




\node [draw,below of=s21,yshift=-\disply] (s212) {
\begin{minipage}{1.5cm}
\centering
\begin{tabular}{c@{~}|@{~}c@{~}c}
\underline{a} & \underline{f(a)}&\\
&f(f(a))\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
Q(f(a))\\
\end{array}
$
\end{minipage}
};


\node [draw,below of=s212,yshift=-\disply] (s2121) {
\begin{minipage}{1.5cm}
\centering
\begin{tabular}{c@{~}|@{~}c@{~}c}
\underline{a} & \underline{f(a)}&\\
&f(f(a))\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
R(f(a))\\
\end{array}
$
\end{minipage}
};



\node [draw,right of=s21,xshift=\displx] (s213) {
\begin{minipage}{2cm}
\centering
\begin{tabular}{c@{~}|@{~}c@{~}|@{~}c}
\underline{a} & \underline{f(a)}&\underline{f(f(a))}\\
&&\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
Q(f(f(a)))\\
\end{array}
$
\end{minipage}
};


\node [draw,below of=s213,yshift=-\disply] (s2131) {
\begin{minipage}{2cm}
\centering
\begin{tabular}{c@{~}|@{~}c@{~}|@{~}c}
\underline{a} & \underline{f(a)}&\underline{f(f(a))}\\
&&\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
R(f(f(a)))\\
\end{array}
$
\end{minipage}
};




\node [below of=s2131,yshift=-1.5cm,xshift=-.8cm,minimum height=0 cm] (dots21311) {\ldots};
\node [below of=s2131,yshift=-1.8cm,xshift=-.5cm, minimum height=0 cm] (dots21312) {\ldots};
\node [below of=s2131,yshift=-1.8cm,xshift=.5cm,minimum height=0 cm] (dots21313) {\ldots};
\node [below of=s2131,yshift=-1.5cm,xshift=.8cm,minimum height=0 cm] (dots21314) {\ldots};



\path
(s0) edge [->] (s1)
(s0) edge [->] (s2)
(s1) edge [->,bend left=15] (s11)
(s11) edge [->,bend left=15] (s1)
(s2) edge [->] (s21)
(s21) edge [->] (s211)
(s21) edge [->] (s212)
(s21) edge [->] (s213)
(s211) edge [->,bend left=15] (s2111)
(s2111) edge [->,bend left=15] (s211)
(s2111) edge [->,bend left=15] (s21111)
(s21111) edge [->,bend left=15] (s2111)
(s212) edge [->,bend left=15] (s2121)
(s2121) edge [->,bend left=15] (s212)
(s213) edge [->] (s2131)
(s2131) edge [->] (dots21311)
(s2131) edge [->] (dots21312)
(s2131) edge [->] (dots21313)
(s2131) edge [->] (dots21314)
;

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% save-place: t
%%% End:


==> detAS-nonwa.tex <==



\renewcommand{\statew}{1.1 cm}
\renewcommand{\stateh}{1 cm}
\renewcommand{\displx}{1.7 cm}
\renewcommand{\disply}{1.25 cm}

\begin{tikzpicture}[node distance=.1 cm, >=latex, minimum height=\stateh,font=\scriptsize, rounded corners=3mm,thick]

  % \draw[help lines] (0,0) grid (10,10);
\node at (0,0) [draw] (s0) {
\begin{minipage}{\statew}
\centering
~\\
~\\
\hrule
~\\
R(a)
\end{minipage}
};


\node [draw, right of=s0,xshift=\displx,yshift=-.55cm] (s2) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b\\
~\\
\hrule
~\\
Q(b)
\end{minipage}
};


\node [draw,right of=s0,yshift=.55cm,xshift=\displx] (s1) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$a\\
~\\
\hrule
~\\
Q(a)
\end{minipage}
};



%%% THIRD COLUMN %%%

\node [draw, right of=s1,xshift=\displx] (s11) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$a\\
~\\
\hrule
~\\
R(a)
\end{minipage}
};


\node [draw,right of=s2,xshift=\displx] (s21) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b\\
~\\
\hrule
~\\
R(b)
\end{minipage}
};


\node [draw,below of=s2,yshift=-\disply] (s211) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b\\
 f(b)$\mapsto$a\\
\hrule
~\\
Q(a)
\end{minipage}
};

\node [draw,left of=s211,xshift=-\displx] (s2111) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b\\
f(b)$\mapsto$a\\
\hrule
~\\
R(a)
\end{minipage}
};

\node [draw,below of=s2111,yshift=-\disply] (s21111) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b\\
f(b)$\mapsto$a\\
\hrule
~\\
Q(b)
\end{minipage}
};




\node [draw,below of=s21,yshift=-\disply] (s212) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b\\
f(b)$\mapsto$b\\
\hrule
~\\
Q(b)
\end{minipage}
};


\node [draw,below of=s212,yshift=-\disply] (s2121) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b\\
f(b)$\mapsto$b\\
\hrule
~\\
R(b)
\end{minipage}
};



\node [draw,right of=s21,xshift=\displx] (s213) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b\\
f(b)$\mapsto$c\\
\hrule
~\\
Q(c)
\end{minipage}
};


\node [draw,below of=s213,yshift=-\disply] (s2131) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b\\
f(b)$\mapsto$c\\
\hrule
~\\
R(c)
\end{minipage}
};




\node [below of=s2131,yshift=-1.2cm,xshift=-.8cm,minimum height=0 cm] (dots21311) {\ldots};
\node [below of=s2131,yshift=-1.5cm,xshift=-.5cm, minimum height=0 cm] (dots21312) {\ldots};
\node [below of=s2131,yshift=-1.5cm,xshift=.5cm,minimum height=0 cm] (dots21313) {\ldots};
\node [below of=s2131,yshift=-1.2cm,xshift=.8cm,minimum height=0 cm] (dots21314) {\ldots};



\path
(s0) edge [->] (s1)
(s0) edge [->] (s2)
(s1) edge [->,bend left=15] (s11)
(s11) edge [->,bend left=15] (s1)
(s2) edge [->] (s21)
(s21) edge [->] (s211)
(s21) edge [->] (s212)
(s21) edge [->] (s213)
(s211) edge [->,bend left=15] (s2111)
(s2111) edge [->,bend left=15] (s211)
(s2111) edge [->,bend left=15] (s21111)
(s21111) edge [->,bend left=15] (s2111)
(s212) edge [->,bend left=15] (s2121)
(s2121) edge [->,bend left=15] (s212)
(s213) edge [->] (s2131)
(s2131) edge [->] (dots21311)
(s2131) edge [->] (dots21312)
(s2131) edge [->] (dots21313)
(s2131) edge [->] (dots21314)
;

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% save-place: t
%%% End:


==> detAS-withEqualityConstraints.tex <==

\renewcommand{\statew}{1.8 cm}
\renewcommand{\stateh}{1.2 cm}
\renewcommand{\displx}{2.7 cm}
\renewcommand{\disply}{1.4 cm}
\begin{tikzpicture}[node distance=.1 cm, >=latex, minimum height=\stateh,font=\scriptsize, rounded corners=3mm,thick]

  % \draw[help lines] (0,0) grid (10,10);
\node at (0,0) [draw] (s0) {
\begin{minipage}{\statew}
\centering
\begin{tabular}{c@{~}c@{~}c}
&\underline{a} &\\
\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
  P(a)\\
Q(a,a)\\
\end{array}
$
\end{minipage}
};


\node [draw, right of=s0,xshift=\displx] (s3) {
\begin{minipage}{\statew}
\centering
\begin{tabular}{c@{~}c@{~}|@{~}c}
g(a)&\underline{a} & \underline{f(a)}\\
&&\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
  P(a)~~R(a)\\
 Q(f(a),a)\\
\end{array}
$
\end{minipage}
};


\node [draw,above of=s3,yshift=\disply] (s2) {
\begin{minipage}{\statew}
\centering
\begin{tabular}{c@{~}c@{~}|@{~}c}
f(a)&\underline{a} & \underline{g(a)}\\
&&\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
  P(a)~~R(a)\\
 Q(a,g(a))\\
\end{array}
$
\end{minipage}
};

\node [draw,above of=s2,yshift=\disply] (s1) {
\begin{minipage}{\statew}
\centering
\begin{tabular}{c@{~}c@{~}c}
\underline{a} & {f(a)} & {g(a)}\\
&&\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
  P(a)~~R(a)\\
 Q(a,a)\\
\end{array}
$
\end{minipage}
};

\node [draw, below of=s3,yshift=-\disply] (s4) {
\begin{minipage}{\statew}
\centering
\begin{tabular}{c@{~}|@{~}c@{~}c}
\underline{a} & \underline{f(a)} & g(a)\\
&&\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
  P(a)~~R(a)\\
 Q(f(a),f(a))\\
\end{array}
$
\end{minipage}
};

\node [draw,below of=s4,yshift=-\disply] (s5) {
\begin{minipage}{\statew}
\centering
\begin{tabular}{c@{~}|@{~}c@{~}|@{~}c}
\underline{a} & \underline{f(a)} & \underline{g(a)}\\
&&\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
  P(a)~~R(a)\\
 Q(f(a),g(a))\\
\end{array}
$
\end{minipage}
};

%%% THIRD COLUMN %%%


\node [draw, right of=s2,xshift=\displx] (s21) {
\begin{minipage}{\statew}
\centering
\begin{tabular}{c@{~}c@{~}|@{~}c}
f(a)&\underline{a} & \underline{g(a)}\\
&&\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
  P(a)\\
 Q(a,g(a))\\
\end{array}
$
\end{minipage}
};


\node [draw,below of=s21,yshift=-\disply] (s31) {
\begin{minipage}{\statew}
\centering
\begin{tabular}{c@{~}c@{~}|@{~}c}
g(a)&\underline{a} & \underline{f(a)}\\
&&\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
  P(a)\\
 Q(f(a),a)\\
\end{array}
$
\end{minipage}
};

\node [draw,below of=s31,yshift=-\disply] (s41) {
\begin{minipage}{\statew}
\centering
\begin{tabular}{c@{~}|@{~}c@{~}c}
\underline{a} & \underline{f(a)} & g(a)\\
&&\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
  P(a)\\
 Q(f(a),f(a))\\
\end{array}
$
\end{minipage}
};

\node [draw,below of=s41,yshift=-\disply] (s51) {
\begin{minipage}{\statew}
\centering
\begin{tabular}{c@{~}|@{~}c@{~}|@{~}c}
\underline{a} & \underline{f(a)} &\underline{g(a)}\\
&&\\
\end{tabular}
\hrule
~\\
$\begin{array}{c}
  P(a)~~R(a)\\
 Q(f(a),g(a))\\
\end{array}
$
\end{minipage}
};


%%%% PATH

\path
(s0) edge [->,bend left=10] node [yshift=.2 cm] {} (s1)
(s0) edge [->,bend left=5] node [yshift=.2 cm] {} (s2) 
(s0) edge [->] node [yshift=.2 cm] {} (s3) 
(s0) edge [->,bend left=-5] node [yshift=-.2 cm] {} (s4) 
(s0) edge [->,bend left=-10] node [yshift=-.2 cm] {} (s5) 
(s1) edge [->,loop right,min distance=1cm] node {} (s1)   
(s2) edge [->] node [yshift=.2 cm] {} (s21)  
(s3) edge [->] node [yshift=.2 cm] {} (s31)  
(s4) edge [->] node [yshift=.2 cm] {} (s41)  
(s5) edge [->] node [yshift=.2 cm] {} (s51)
(s21) edge [->,loop right,min distance=1cm] node {} (s21)   
(s31) edge [->,loop right,min distance=1cm] node {} (s31)   
(s41) edge [->,loop right,min distance=1cm] node {} (s41)   
(s51) edge [->,loop right,min distance=1cm] node {} (s51);
\end{tikzpicture}



\endinput

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% save-place: t
%%% End:

==> detAS.tex <==

\renewcommand{\statew}{1.8 cm}
\renewcommand{\stateh}{1 cm}
\renewcommand{\displx}{2.5 cm}
\renewcommand{\disply}{1 cm}
\begin{tikzpicture}[node distance=.1 cm, >=latex, minimum height=\stateh,font=\scriptsize, rounded corners=3mm,thick]

  % \draw[help lines] (0,0) grid (10,10);
\node at (0,0) [draw] (s0) {
\begin{minipage}{\statew}
\centering
~\\
~\\
\hrule
~\\
P(a)~Q(a,a)
\end{minipage}
};


\node [draw, right of=s0,xshift=\displx] (s3) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b~g(a)$\mapsto$a\\
~\\
\hrule
~\\
P(a)~R(a)~Q(b,a)
\end{minipage}
};


\node [draw,above of=s3,yshift=\disply] (s2) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$a~g(a)$\mapsto$b\\
~\\
\hrule
~\\
P(a)~R(a)~Q(a,b)
\end{minipage}
};

\node [draw,above of=s2,yshift=\disply] (s1) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$a~
g(a)$\mapsto$a\\
~\\
\hrule
~\\
P(a)~R(a)~Q(a,a)
\end{minipage}
};

\node [draw, below of=s3,yshift=-\disply] (s4) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b~
g(a)$\mapsto$b\\
~\\
\hrule
~\\
P(a)~R(a)~Q(b,b)
\end{minipage}
};

\node [draw,below of=s4,yshift=-\disply] (s5) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b~
g(a)$\mapsto$c\\
~\\
\hrule
~\\
P(a)~R(a)~Q(b,c)
\end{minipage}
};

%%% THIRD COLUMN %%%


\node [draw, right of=s2,xshift=\displx] (s21) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$a~
g(a)$\mapsto$b\\
~\\
\hrule
~\\
P(a)~Q(a,b)
\end{minipage}
};


\node [draw,below of=s21,yshift=-\disply] (s31) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b~
g(a)$\mapsto$a\\
~\\
\hrule
~\\
P(a)~Q(b,a)
\end{minipage}
};

\node [draw,below of=s31,yshift=-\disply] (s41) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b~
g(a)$\mapsto$b\\
~\\
\hrule
~\\
P(a)~Q(b,b)
\end{minipage}
};

\node [draw,below of=s41,yshift=-\disply] (s51) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b~
g(a)$\mapsto$c\\
~\\
\hrule
~\\
P(a)~Q(b,c)
\end{minipage}
};


%%%% PATH

\path
(s0) edge [->,bend left=10] node [yshift=.2 cm] {} (s1)
(s0) edge [->,bend left=5] node [yshift=.2 cm] {} (s2) 
(s0) edge [->] node [yshift=.2 cm] {} (s3) 
(s0) edge [->,bend left=-5] node [yshift=-.2 cm] {} (s4) 
(s0) edge [->,bend left=-10] node [yshift=-.2 cm] {} (s5) 
(s1) edge [->,loop right,min distance=1cm] node {} (s1)   
(s2) edge [->] node [yshift=.2 cm] {} (s21)  
(s3) edge [->] node [yshift=.2 cm] {} (s31)  
(s4) edge [->] node [yshift=.2 cm] {} (s41)  
(s5) edge [->] node [yshift=.2 cm] {} (s51)
(s21) edge [->,loop right,min distance=1cm] node {} (s21)   
(s31) edge [->,loop right,min distance=1cm] node {} (s31)   
(s41) edge [->,loop right,min distance=1cm] node {} (s41)   
(s51) edge [->,loop right,min distance=1cm] node {} (s51);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% save-place: t
%%% End:

==> detCS-ec.tex <==

\renewcommand{\statew}{1.8 cm}
\renewcommand{\stateh}{1 cm}
\renewcommand{\displx}{2.5 cm}
\renewcommand{\disply}{1 cm}
\begin{tikzpicture}[node distance=.1 cm, >=latex, minimum height=\stateh,font=\scriptsize, rounded corners=3mm,thick]

  % \draw[help lines] (0,0) grid (10,10);
\node at (0,0) [draw] (s0) {
\begin{minipage}{\statew}
\centering
~\\
~\\
\hrule
~\\
P(a)~Q(a,a)
\end{minipage}
};




\node [draw,right of=s0,xshift=\displx] (s2) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$a~
g(a)$\mapsto$b\\
~\\
\hrule
~\\
P(a)~R(a)~Q(a,b)
\end{minipage}
};

\node [draw,above of=s2,yshift=\disply] (s1) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$a~
g(a)$\mapsto$a\\
~\\
\hrule
~\\
P(a)~R(a)~Q(a,a)
\end{minipage}
};

\node [draw,below of=s2,yshift=-\disply] (s3) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$a~
g(a)$\mapsto$c\\
~\\
\hrule
~\\
P(a)~R(a)~Q(a,c)
\end{minipage}
};



%%% THIRD COLUMN %%%


\node [draw, right of=s2,xshift=\displx] (s21) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$a~
g(a)$\mapsto$b\\
~\\
\hrule
~\\
P(a)~Q(a,b)
\end{minipage}
};

\node [draw, right of=s3,xshift=\displx] (s31) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$a~
g(a)$\mapsto$c\\
~\\
\hrule
~\\
P(a)~Q(a,c)
\end{minipage}
};



\node [below of=s0,xshift=2 cm,yshift=-2 cm, minimum height=0 cm] (dots) {\ldots};

%%%% PATH

\path
(s0) edge [->,bend left=10] (s1)
(s0) edge [->] (s2) 
(s0) edge [->, bend right=10]  (s3) 
(s0) edge [->, bend right=15, dashed] (dots)
(s1) edge [->,loop right, min distance=1cm] (s1)   
(s2) edge [->] (s21)  
(s21) edge [->,loop right, min distance=1cm] (s21)   
(s3) edge [->] (s31)  
(s31) edge [->,loop right, min distance=1cm] (s31);   
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% save-place: t
%%% End:

==> detCS-nonwa.tex <==




\renewcommand{\statew}{1.1 cm}
\renewcommand{\stateh}{1 cm}
\renewcommand{\displx}{1.7 cm}
\renewcommand{\disply}{1.2 cm}

\begin{tikzpicture}[node distance=.1 cm, >=latex, minimum height=\stateh,font=\scriptsize, rounded corners=3mm,thick]

  % \draw[help lines] (0,0) grid (10,10);
\node at (0,0) [draw] (s0) {
\begin{minipage}{\statew}
\centering
~\\
~\\
\hrule
~\\
R(a)
\end{minipage}
};


\node [draw, right of=s0,xshift=2.4cm] (s2) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b\\
~\\
\hrule
~\\
Q(b)
\end{minipage}
};


\node [draw,above of=s2,yshift=\disply,xshift=-.5cm] (s1) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$a\\
~\\
\hrule
~\\
Q(a)
\end{minipage}
};


\node [draw, below of=s2,yshift=-\disply,xshift=-.5cm] (s3) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$c\\
~\\
\hrule
~\\
Q(c)
\end{minipage}
};


%%% THIRD COLUMN %%%

\node [draw, right of=s1,xshift=\displx] (s11) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$a\\
~\\
\hrule
~\\
R(a)
\end{minipage}
};


\node [draw,right of=s2,xshift=\displx] (s21) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b\\
~\\
\hrule
~\\
R(b)
\end{minipage}
};

%%%% 4 COLUMN



\node [draw,right of=s21,xshift=\displx] (s212) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b\\
f(b)$\mapsto$b\\
\hrule
~\\
Q(b)
\end{minipage}
};

\node [draw,above of=s212,yshift=\disply] (s211) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b\\
f(b)$\mapsto$a\\
\hrule
~\\
Q(a)
\end{minipage}
};

\node [draw,below of=s212,yshift=-\disply] (s213) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b\\
f(b)$\mapsto$c\\
\hrule
~\\
 Q(c)
\end{minipage}
};

\node [draw,right of=s3,xshift=\displx] (s31) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$c\\
~\\
\hrule
~\\
 R(c)
\end{minipage}
};


\node [draw,below of=s31,yshift=-\disply] (s312) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$c\\
f(c)$\mapsto$b\\
\hrule
~\\
Q(b)
\end{minipage}
};

\node [draw,left of=s312,xshift=-\displx] (s311) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$c\\
f(c)$\mapsto$a\\
\hrule
~\\
Q(a)
\end{minipage}
};


\node [draw,below of=s213,yshift=-\disply] (s313) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$c\\
f(c)$\mapsto$c\\
\hrule
~\\
 Q(c)
\end{minipage}
};


\node [below of=s0,xshift=.6 cm,yshift=-1.8 cm, minimum height=0 cm] (dots0) {\ldots};

\node [right of=s21,xshift=.6 cm,yshift=1.8cm,minimum height=0 cm] (dots211) {\ldots};

%\node [right of=s211,xshift=1.2cm,yshift=.5cm,minimum height=0 cm] (dots2111) {\ldots};
\node [right of=s211,xshift=1.2cm,minimum height=0 cm] (dots2112) {\ldots};
%\node [right of=s211,xshift=1.2cm,yshift=-.5cm,minimum height=0 cm] (dots2113) {\ldots};

%\node [right of=s212,xshift=1.2cm,yshift=.5cm,minimum height=0 cm] (dots2121) {\ldots};
\node [right of=s212,xshift=1.2cm,minimum height=0 cm] (dots2122) {\ldots};
%\node [right of=s212,xshift=1.2cm,yshift=-.5cm,minimum height=0 cm] (dots2123) {\ldots};

%\node [right of=s213,xshift=1.2cm,yshift=.5cm,minimum height=0 cm] (dots2131) {\ldots};
\node [right of=s213,xshift=1.2cm,minimum height=0 cm] (dots2132) {\ldots};
%\node [right of=s213,xshift=1.2cm,yshift=-.5cm,minimum height=0 cm] (dots2133) {\ldots};

\node [right of=s31,xshift=1.2 cm,yshift=0cm,minimum height=0 cm] (dots311) {\ldots};


%\node [left of=s311,xshift=-1.2cm,yshift=.5cm,minimum height=0 cm] (dots3111) {\ldots};
\node [left of=s311,xshift=-1.2cm,minimum height=0 cm] (dots3112) {\ldots};
%\node [left of=s311,xshift=-1.2cm,yshift=-.5cm,minimum height=0 cm] (dots3113) {\ldots};

%\node [below of=s312,xshift=-.5cm,yshift=-1cm,minimum height=0 cm] (dots3121) {\ldots};
\node [below of=s312,xshift=1.2cm,yshift=-0cm,minimum height=0 cm] (dots3122) {\ldots};
%\node [below of=s312,xshift=.5cm,yshift=-1cm,minimum height=0 cm] (dots3123) {\ldots};

%\node [right of=s313,xshift=1.2cm,yshift=.5cm,minimum height=0 cm] (dots3131) {\ldots};
\node [right of=s313,xshift=1.2cm,minimum height=0 cm] (dots3132) {\ldots};
%\node [right of=s313,xshift=1.2cm,yshift=-.5cm,minimum height=0 cm] (dots3133) {\ldots};


\path
(s0) edge [->] (s1)
(s0) edge [->] (s2)
(s0) edge [->] (s3)
(s0) edge [->,dashed] (dots0)
(s1) edge [->,bend left=15] (s11)
(s11) edge [->,bend left=15] (s1)
(s2) edge [->] (s21)
(s21) edge [->] (s211)
(s21) edge [->] (s212)
(s21) edge [->] (s213)
(s21) edge [->,dashed] (dots211)
%(s211) edge [->,dashed] (dots2111)
(s211) edge [->,dashed] (dots2112)
%(s211) edge [->,dashed] (dots2113)
%(s212) edge [->,dashed] (dots2121)
(s212) edge [->,dashed] (dots2122)
%(s212) edge [->,dashed] (dots2123)
%(s213) edge [->,dashed] (dots2131)
(s213) edge [->,dashed] (dots2132)
%(s213) edge [->,dashed] (dots2133)
(s3) edge [->] (s31)
(s31) edge [->] (s311)
 (s31) edge [->] (s312)
(s31) edge [->] (s313)
(s31) edge [->,dashed] (dots311)
%(s311) edge [->,dashed] (dots3111)
(s311) edge [->,dashed] (dots3112)
%(s311) edge [->,dashed] (dots3113)
%(s312) edge [->,dashed] (dots3121)
(s312) edge [->,dashed] (dots3122)
%(s312) edge [->,dashed] (dots3123)
%(s313) edge [->,dashed] (dots3131)
(s313) edge [->,dashed] (dots3132)
%(s313) edge [->,dashed] (dots3133)
;

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% save-place: t
%%% End:


==> detCS.tex <==

\renewcommand{\statew}{1.8 cm}
\renewcommand{\stateh}{1 cm}
\renewcommand{\displx}{2.5 cm}
\renewcommand{\disply}{1 cm}
\begin{tikzpicture}[node distance=.1 cm, >=latex, minimum height=\stateh,font=\scriptsize, rounded corners=3mm,thick]

  % \draw[help lines] (0,0) grid (10,10);
\node at (0,0) [draw] (s0) {
\begin{minipage}{\statew}
\centering
~\\
~\\
\hrule
~\\
P(a)~Q(a,a)
\end{minipage}
};

\node [draw, right of=s0,xshift=\displx] (s4) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b~
g(a)$\mapsto$b\\
~\\
\hrule
~\\
P(a)~R(a)~Q(b,b)
\end{minipage}
};


\node [draw, above of=s4,yshift=\disply] (s3) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b~g(a)$\mapsto$a\\
~\\
\hrule
~\\
P(a)~R(a)~Q(b,a)
\end{minipage}
};


\node [draw,above of=s3,yshift=\disply] (s2) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$a~g(a)$\mapsto$b\\
~\\
\hrule
~\\
P(a)~R(a)~Q(a,b)
\end{minipage}
};

\node [draw,above of=s2,yshift=\disply] (s1) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$a~
g(a)$\mapsto$a\\
~\\
\hrule
~\\
P(a)~R(a)~Q(a,a)
\end{minipage}
};


\node [draw,below of=s4,yshift=-\disply] (s5) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$c~
g(a)$\mapsto$b\\
~\\
\hrule
~\\
P(a)~R(a)~Q(c,b)
\end{minipage}
};

\node [draw,below of=s5,yshift=-\disply] (s6) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b~
g(a)$\mapsto$c\\
~\\
\hrule
~\\
P(a)~R(a)~Q(b,c)
\end{minipage}
};

\node [draw,below of=s6,yshift=-\disply] (s7) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$c~
g(a)$\mapsto$c\\
~\\
\hrule
~\\
P(a)~R(a)~Q(c,c)
\end{minipage}
};



%%% THIRD COLUMN %%%


\node [draw, right of=s2,xshift=\displx] (s21) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$a~
g(a)$\mapsto$b\\
~\\
\hrule
~\\
P(a)~Q(a,b)
\end{minipage}
};


\node [draw,below of=s21,yshift=-\disply] (s31) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b~
g(a)$\mapsto$a\\
~\\
\hrule
~\\
P(a)~Q(b,a)
\end{minipage}
};

\node [draw,below of=s31,yshift=-\disply] (s41) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b~
g(a)$\mapsto$b\\
~\\
\hrule
~\\
P(a)~Q(b,b)
\end{minipage}
};

\node [draw,below of=s41,yshift=-\disply] (s51) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$c~
g(a)$\mapsto$b\\
~\\
\hrule
~\\
P(a)~Q(c,b)
\end{minipage}
};

\node [draw,below of=s51,yshift=-\disply] (s61) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$b~
g(a)$\mapsto$c\\
~\\
\hrule
~\\
P(a)~Q(b,c)
\end{minipage}
};

\node [draw,below of=s61,yshift=-\disply] (s71) {
\begin{minipage}{\statew}
\centering
f(a)$\mapsto$c~
g(a)$\mapsto$c\\
~\\
\hrule
~\\
P(a)~Q(c,c)
\end{minipage}
};

\node [below of=s0,xshift=2 cm,yshift=-4.2 cm, minimum height=0 cm] (dots) {\ldots};

%%%% PATH

\path
(s0) edge [->,bend left=25] (s1)
(s0) edge [->,bend left=20] (s2) 
(s0) edge [->,bend left=15] (s3) 
(s0) edge [->] (s4) 
(s0) edge [->,bend left=-15] (s5) 
(s0) edge [->,bend left=-20] (s6) 
(s0) edge [->,bend left=-25] (s7) 
(s2) edge [->] (s21)  
(s3) edge [->] (s31)  
(s4) edge [->] (s41)  
(s5) edge [->] (s51)
(s6) edge [->] (s61)
(s7) edge [->] (s71)
(s1) edge [->,loop right,min distance=1cm] (s1)   
(s21) edge [->,loop right,min distance=1cm] (s21)   
(s31) edge [->,loop right,min distance=1cm]  (s31)   
(s41) edge [->,loop right,min distance=1cm] (s41)   
(s51) edge [->,loop right,min distance=1cm]  (s51)
(s61) edge [->,loop right,min distance=1cm]  (s61)
(s71) edge [->,loop right,min distance=1cm]  (s71)
(s0) edge [->,bend left=-25, dashed] (dots);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% save-place: t
%%% End:

==> nondetAS-acyclic.tex <==




\renewcommand{\statew}{1 cm}
\renewcommand{\stateh}{.8 cm}
\renewcommand{\displx}{5 cm}
\renewcommand{\disply}{1.5 cm}

\begin{tikzpicture}[node distance=.1 cm, >=latex, minimum
  height=\stateh,minimum width=\statew,font=\scriptsize, rounded corners=2mm,thick]

  % \draw[help lines] (0,0) grid (10,10);
\node at (0,0) [rectangle,draw] (ra) {R(a)};
\node [rectangle,draw,right of=ra,xshift=\displx] (qa) {Q(a)};
\node  [rectangle,draw, below of=ra,yshift=-\disply] (rb) {R(b)};
\node [rectangle,draw,right of=rb,xshift=\displx] (qb) {Q(b)};
%\node [below of=qb,yshift=-\disply] (ph1) {};
%\node [below of=ph1,yshift=-\disply,minimum width=0cm,minimum height=0cm] (ph2) {};


\path
(ra) edge [->,bend left=10] (qa)
(ra) edge [->] (qb)
(rb) edge [->] (qa)
(rb) edge [->,bend left=10] (qb)
(qa) edge [->,bend left=10] (ra)
(qb) edge [->,bend left=10] (rb)
;
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% save-place: t
%%% End:


==> nondetAS-cyclic-copy.tex <==




\renewcommand{\statew}{1.5 cm}
\renewcommand{\stateh}{.8 cm}
\renewcommand{\displx}{2 cm}
\renewcommand{\disply}{2 cm}

\begin{tikzpicture}[node distance=.1 cm, >=latex, minimum
  height=\stateh,minimum width=\statew,font=\scriptsize, rounded corners=3mm,thick]

  % \draw[help lines] (0,0) grid (10,10);
\node at (0,0) [rectangle,draw] (ra) {$\textrm{R(a)}$};
\node [rectangle,draw,right of=ra,xshift=\displx,yshift=1cm] (raqa) {$\begin{array}{c}\textrm{R(a)}\\\textrm{Q(a)}\end{array}$};
\node [rectangle,draw,right of=ra,xshift=\displx,yshift=-1cm] (raqb) {$\begin{array}{c}\textrm{R(a)}\\\textrm{Q(b)}\end{array}$};
\node [rectangle,draw,right of=raqa,xshift=\displx] (raqaqb) {$\begin{array}{c}\textrm{R(a)}\\\textrm{Q(a)}\\\textrm{Q(b)}\\\end{array}$};
\node [rectangle,draw,right of=raqb,xshift=\displx] (raqbqc) {$\begin{array}{c}\textrm{R(a)}\\\textrm{Q(b)}\\\textrm{Q(c)}\\\end{array}$};
\node [rectangle,draw,right of=raqaqb,xshift=\displx] (raqaqbqc) {$\begin{array}{c}\textrm{R(a)}\\\textrm{Q(a)}\\\textrm{Q(b)}\\\textrm{Q(c)}\\\end{array}$};
\node [rectangle,draw,right of=raqbqc,xshift=\displx] (raqbqcqd) {$\begin{array}{c}\textrm{R(a)}\\\textrm{Q(b)}\\\textrm{Q(c)}\\\textrm{Q(d)}\\\end{array}$};

\node [right of=raqaqbqc,xshift=1.4cm,minimum height=0 cm,minimum width=0 cm] (dots1) {\ldots};
\node [right of=raqbqcqd,xshift=1.4cm,minimum height=0 cm,minimum width=0 cm] (dots2) {\ldots};



\path
(ra) edge [->] (raqa)
(ra) edge [->] (raqb)
(raqa) edge [->,loop above,min distance=.5cm] (raqa) 
(raqa) edge [->] (raqaqb)
(raqb) edge [->,loop above,min distance=.5cm] (raqb)
(raqb) edge [->] (raqaqb)
(raqb) edge [->] (raqbqc)
(raqaqb) edge [->,loop above,min distance=.5cm] (raqaqb) 
(raqaqb) edge [->] (raqaqbqc)
(raqbqc) edge [->,loop above,min distance=.5cm] (raqbqc)
(raqbqc) edge [->] (raqaqbqc)
(raqbqc) edge [->] (raqbqcqd)
(raqaqbqc) edge [->,loop above,min distance=.5cm] (raqaqbqc)
(raqbqcqd) edge [->,loop above,min distance=.5cm] (raqbqcqd)
(raqaqbqc) edge [->] (dots1)
 (raqbqcqd) edge [->] (dots1)
(raqbqcqd) edge [->] (dots2)
;
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% save-place: t
%%% End:


==> nondetCS-acyclic.tex <==




\renewcommand{\statew}{1 cm}
\renewcommand{\stateh}{.8 cm}
\renewcommand{\displx}{5 cm}
\renewcommand{\disply}{1.5 cm}

\begin{tikzpicture}[node distance=.1 cm, >=latex, minimum
  height=\stateh,minimum width=\statew,font=\scriptsize, rounded corners=2mm,thick]

  % \draw[help lines] (0,0) grid (10,10);
\node at (0,0) [rectangle,draw] (ra) {$R(a)$};
\node [rectangle,draw,right of=ra,xshift=\displx] (qa) {Q(a)};
\node  [rectangle,draw, below of=ra,yshift=-\disply] (rb) {R(b)};
\node [rectangle,draw,right of=rb,xshift=\displx] (qb) {Q(b)};
\node  [rectangle,draw, below of=rb,yshift=-\disply] (rc) {R(c)};
\node [rectangle,draw,right of=rc,xshift=\displx] (qc) {Q(c)};
\node [below of=qc,yshift=-1cm,xshift=-.5cm,minimum width=0cm,minimum height=0cm] (dots) {\ldots};
\node [below of=rc,yshift=-1cm,xshift=.5cm,minimum width=0cm,minimum height=0cm] (dots2) {\ldots};

\path
(ra) edge [->,bend left=10] (qa)
(ra) edge [->] (qb)
(ra) edge [->] (qc)
(ra) edge [->,dashed] (dots)
(rb) edge [->] (qa)
(rb) edge [->,bend left=10] (qb)
(rb) edge [->] (qc)
(rb) edge [->,dashed] (dots)
(rc) edge [->] (qa)
(rc) edge [->] (qb)
(rc) edge [->,bend left=10] (qc)
(rc) edge [->,dashed] (dots)
(qa) edge [->,bend left=10] (ra)
(qb) edge [->,bend left=10] (rb)
(qc) edge [->,bend left=10] (rc)
(dots2) edge [->,dashed] (qa)
(dots2) edge [->,dashed] (qb)
(dots2) edge [->,dashed] (qc)
;
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% save-place: t
%%% End:


==> nondetCS-cyclic-copy.tex <==




\renewcommand{\statew}{1.5 cm}
\renewcommand{\stateh}{.8 cm}
\renewcommand{\displx}{3 cm}
\renewcommand{\disply}{1.4 cm}

\begin{tikzpicture}[node distance=.1 cm, >=latex, minimum
  height=\stateh,minimum width=\statew,font=\scriptsize, rounded corners=3mm,thick]

  % \draw[help lines] (0,0) grid (10,10);
\node at (0,0) [rectangle,draw] (ra) {$\textrm{R(a)}$};
\node [rectangle,draw,right of=ra,xshift=\displx] (raqb) {$\begin{array}{c}\textrm{R(a)}\\\textrm{Q(b)}\end{array}$};
\node [rectangle,draw,above of=raqb,yshift=\disply] (raqa) {$\begin{array}{c}\textrm{R(a)}\\\textrm{Q(a)}\end{array}$};
\node [rectangle,draw,below of=raqb,yshift=-\disply] (raqc) {$\begin{array}{c}\textrm{R(a)}\\\textrm{Q(c)}\end{array}$};
\node [rectangle,draw,right of=raqb,xshift=\displx,yshift=.75cm] (raqaqb) {$\begin{array}{c}\textrm{R(a)}\\\textrm{Q(a)}\\\textrm{Q(b)}\\\end{array}$};
\node [rectangle,draw,above of=raqaqb,yshift=\disply] (raqaqc) {$\begin{array}{c}\textrm{R(a)}\\\textrm{Q(a)}\\\textrm{Q(c)}\\\end{array}$};
\node [rectangle,draw,above of=raqaqc,yshift=\disply] (raqaqd) {$\begin{array}{c}\textrm{R(a)}\\\textrm{Q(a)}\\\textrm{Q(d)}\\\end{array}$};
\node [rectangle,draw,below of=raqaqb,yshift=-\disply] (raqbqc) {$\begin{array}{c}\textrm{R(a)}\\\textrm{Q(b)}\\\textrm{Q(c)}\\\end{array}$};
\node [rectangle,draw,below of=raqbqc,yshift=-\disply] (raqbqd) {$\begin{array}{c}\textrm{R(a)}\\\textrm{Q(b)}\\\textrm{Q(d)}\\\end{array}$};
\node [rectangle,draw,below of=raqbqd,yshift=-\disply] (raqcqd) {$\begin{array}{c}\textrm{R(a)}\\\textrm{Q(c)}\\\textrm{Q(d)}\\\end{array}$};


\node [right of=ra,xshift=1.4cm,yshift=-2.5cm,minimum height=0 cm,minimum width=0 cm] (dotsra) {\ldots};

\node [right of=raqa,xshift=1cm,yshift=2cm,minimum height=0 cm,minimum width=0 cm] (dotsraqa) {\ldots};

\node [right of=raqb,xshift=1cm,yshift=1cm,minimum height=0 cm,minimum width=0 cm] (dotsraqb) {\ldots};

\node [right of=raqc,xshift=1cm,yshift=-2cm,minimum height=0 cm,minimum width=0 cm] (dotsraqc) {\ldots};


\node [right of=raqaqb,xshift=1.4cm,yshift=.5cm,minimum height=0 cm,minimum width=0 cm] (dots1raqaqb) {\ldots};
\node [right of=raqaqb,xshift=1.4cm,minimum height=0 cm,minimum width=0 cm] (dots2raqaqb) {\ldots};
\node [right of=raqaqb,xshift=1.4cm,yshift=-.5cm,minimum height=0 cm,minimum width=0 cm] (dots3raqaqb) {\ldots};

\node [right of=raqaqc,xshift=1.4cm,yshift=.5cm,minimum height=0 cm,minimum width=0 cm] (dots1raqaqc) {\ldots};
\node [right of=raqaqc,xshift=1.4cm,minimum height=0 cm,minimum width=0 cm] (dots2raqaqc) {\ldots};
\node [right of=raqaqc,xshift=1.4cm,yshift=-.5cm,minimum height=0 cm,minimum width=0 cm] (dots3raqaqc) {\ldots};

\node [right of=raqaqd,xshift=1.4cm,yshift=.5cm,minimum height=0 cm,minimum width=0 cm] (dots1raqaqd) {\ldots};
\node [right of=raqaqd,xshift=1.4cm,minimum height=0 cm,minimum width=0 cm] (dots2raqaqd) {\ldots};
\node [right of=raqaqd,xshift=1.4cm,yshift=-.5cm,minimum height=0 cm,minimum width=0 cm] (dots3raqaqd) {\ldots};

\node [right of=raqbqc,xshift=1.4cm,yshift=.5cm,minimum height=0 cm,minimum width=0 cm] (dots1raqbqc) {\ldots};
\node [right of=raqbqc,xshift=1.4cm,minimum height=0 cm,minimum width=0 cm] (dots2raqbqc) {\ldots};
\node [right of=raqbqc,xshift=1.4cm,yshift=-.5cm,minimum height=0 cm,minimum width=0 cm] (dots3raqbqc) {\ldots};

\node [right of=raqbqd,xshift=1.4cm,yshift=.5cm,minimum height=0 cm,minimum width=0 cm] (dots1raqbqd) {\ldots};
\node [right of=raqbqd,xshift=1.4cm,minimum height=0 cm,minimum width=0 cm] (dots2raqbqd) {\ldots};
\node [right of=raqbqd,xshift=1.4cm,yshift=-.5cm,minimum height=0 cm,minimum width=0 cm] (dots3raqbqd) {\ldots};

\node [right of=raqcqd,xshift=1.4cm,yshift=.5cm,minimum height=0 cm,minimum width=0 cm] (dots1raqcqd) {\ldots};
\node [right of=raqcqd,xshift=1.4cm,minimum height=0 cm,minimum width=0 cm] (dots2raqcqd) {\ldots};
\node [right of=raqcqd,xshift=1.4cm,yshift=-.5cm,minimum height=0 cm,minimum width=0 cm] (dots3raqcqd) {\ldots};

\path
(ra) edge [->] (raqa)
(ra) edge [->] (raqb)
(ra) edge [->] (raqc)
(ra) edge [->,dashed] (dotsra)
(raqa) edge [->,loop above,min distance=.5cm] (raqa) 
(raqa) edge [->] (raqaqb)
(raqa) edge [->] (raqaqc)
(raqa) edge [->] (raqaqd)
(raqa) edge [->,dashed] (dotsraqa)
(raqb) edge [->,loop above,min distance=.5cm] (raqb)
(raqb) edge [->] (raqaqb)
(raqb) edge [->] (raqbqc)
(raqb) edge [->] (raqbqd) 
(raqb) edge [->,dashed] (dotsraqb)
(raqc) edge [->,loop above,min distance=.5cm] (raqc)
(raqc) edge [->] (raqaqc)
(raqc) edge [->] (raqbqc)
(raqc) edge [->] (raqcqd) 
(raqc) edge [->,dashed] (dotsraqc)
(raqaqb) edge [->,loop above,min distance=.5cm] (raqaqb)
(raqaqb) edge [->,dashed] (dots1raqaqb)
(raqaqb) edge [->,dashed] (dots2raqaqb)
(raqaqb) edge [->,dashed] (dots3raqaqb)
(raqaqc) edge [->,loop above,min distance=.5cm] (raqaqc)
(raqaqc) edge [->,dashed] (dots1raqaqc)
(raqaqc) edge [->,dashed] (dots2raqaqc)
(raqaqc) edge [->,dashed] (dots3raqaqc)
(raqaqd) edge [->,loop above,min distance=.5cm] (raqaqd)
(raqaqd) edge [->,dashed] (dots1raqaqd)
(raqaqd) edge [->,dashed] (dots2raqaqd)
(raqaqd) edge [->,dashed] (dots3raqaqd)
(raqbqc) edge [->,loop above,min distance=.5cm] (raqbqc)
(raqbqc) edge [->,dashed] (dots1raqbqc)
(raqbqc) edge [->,dashed] (dots2raqbqc)
(raqbqc) edge [->,dashed] (dots3raqbqc)
(raqbqd) edge [->,loop above,min distance=.5cm] (raqbqd)
(raqbqd) edge [->,dashed] (dots1raqbqd)
(raqbqd) edge [->,dashed] (dots2raqbqd)
(raqbqd) edge [->,dashed] (dots3raqbqd)
(raqcqd) edge [->,loop above,min distance=.5cm] (raqcqd)
(raqcqd) edge [->,dashed] (dots1raqcqd)
(raqcqd) edge [->,dashed] (dots2raqcqd)
(raqcqd) edge [->,dashed] (dots3raqcqd)
%(raqaqb) edge [->,loop above,min distance=.5cm] (raqaqb) 
%(raqbqc) edge [->,loop above,min distance=.5cm] (raqbqc)
;
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% save-place: t
%%% End:



\iffalse
\renewcommand{\statew}{1.5 cm}
\renewcommand{\stateh}{.8 cm}
\renewcommand{\displx}{2 cm}
\renewcommand{\disply}{1 cm}

\begin{tikzpicture}[node distance=.1 cm, >=latex, minimum
  height=\stateh,minimum width=\statew,font=\scriptsize, rounded corners=3mm,thick]

  % \draw[help lines] (0,0) grid (10,10);
\node at (0,0) [rectangle,draw] (ra) {$\textrm{R(a)}$};
\node [rectangle,draw,right of=ra,xshift=\displx] (raqb) {$\begin{array}{c}\textrm{R(a)}\\\textrm{Q(b)}\end{array}$};
\node [rectangle,draw,right of=ra,xshift=2cm,yshift=1cm] (raqa) {$\begin{array}{c}\textrm{R(a)}\\\textrm{Q(a)}\end{array}$};
\node [rectangle,draw,right of=raqa,xshift=\displx] (raqaqc) {$\begin{array}{c}\textrm{R(a)}\\\textrm{Q(a)}\\\textrm{Q(c)}\\\end{array}$};

\node [rectangle,draw,above of=raqaqc,yshift=\disply] (raqaqb) {$\begin{array}{c}\textrm{R(a)}\\\textrm{Q(a)}\\\textrm{Q(b)}\\\end{array}$};
\node [rectangle,draw,below of=raqaqc,yshift=-\disply] (raqbqc) {$\begin{array}{c}\textrm{R(a)}\\\textrm{Q(b)}\\\textrm{Q(c)}\\\end{array}$};
\node [rectangle,draw,below of=raqbqc,yshift=-\disply] (raqcqd) {$\begin{array}{c}\textrm{R(a)}\\\textrm{Q(c)}\\\textrm{Q(d)}\\\end{array}$};


\node [right of=ra,xshift=1.4cm,yshift=-3cm,minimum height=0 cm,minimum width=0 cm] (dots1ra) {\ldots};

\node [right of=raqa,xshift=1.9cm,yshift=2.5cm,minimum height=0 cm,minimum width=0 cm] (dots1raqa) {\ldots};

\node [right of=raqb,xshift=1.9cm,yshift=-2.5cm,minimum height=0 cm,minimum width=0 cm] (dots1raqb) {\ldots};
\node [right of=raqb,xshift=.2cm,yshift=-1.5cm,minimum height=0 cm,minimum width=0 cm] (dots2raqb) {\ldots};
\node [left of=raqb,xshift=-.2cm,yshift=-1.5cm,minimum height=0 cm,minimum width=0 cm] (dots3raqb) {\ldots};


\node [right of=raqaqb,xshift=1.4cm,yshift=.5cm,minimum height=0 cm,minimum width=0 cm] (dots1raqaqb) {\ldots};
\node [right of=raqaqb,xshift=1.4cm,minimum height=0 cm,minimum width=0 cm] (dots2raqaqb) {\ldots};
\node [right of=raqaqb,xshift=1.4cm,yshift=-.5cm,minimum height=0 cm,minimum width=0 cm] (dots3raqaqb) {\ldots};
\node [right of=raqaqb,xshift=1cm,yshift=-1cm,minimum height=0 cm,minimum width=0 cm] (dots4raqaqb) {\ldots};
\node [right of=raqaqb,xshift=-1.2cm,yshift=-1cm,minimum height=0 cm,minimum width=0 cm] (dots5raqaqb) {\ldots};

\node [right of=raqaqc,xshift=1.4cm,yshift=.5cm,minimum height=0 cm,minimum width=0 cm] (dots1raqaqc) {\ldots};
\node [right of=raqaqc,xshift=1.4cm,minimum height=0 cm,minimum width=0 cm] (dots2raqaqc) {\ldots};
\node [right of=raqaqc,xshift=1.4cm,yshift=-.5cm,minimum height=0 cm,minimum width=0 cm] (dots3raqaqc) {\ldots};
\node [right of=raqaqc,xshift=1cm,yshift=-1cm,minimum height=0 cm,minimum width=0 cm] (dots4raqaqc) {\ldots};
\node [right of=raqaqc,xshift=-1.2cm,yshift=-1cm,minimum height=0 cm,minimum width=0 cm] (dots5raqaqc) {\ldots};

\node [right of=raqbqc,xshift=1.4cm,yshift=.5cm,minimum height=0 cm,minimum width=0 cm] (dots1raqbqc) {\ldots};
\node [right of=raqbqc,xshift=1.4cm,minimum height=0 cm,minimum width=0 cm] (dots2raqbqc) {\ldots};
\node [right of=raqbqc,xshift=1.4cm,yshift=-.5cm,minimum height=0 cm,minimum width=0 cm] (dots3raqbqc) {\ldots};
\node [right of=raqbqc,xshift=1cm,yshift=-1cm,minimum height=0 cm,minimum width=0 cm] (dots4raqbqc) {\ldots};
\node [right of=raqbqc,xshift=-1.2cm,yshift=-1cm,minimum height=0 cm,minimum width=0 cm] (dots5raqbqc) {\ldots};

\node [right of=raqcqd,xshift=1.4cm,yshift=.5cm,minimum height=0 cm,minimum width=0 cm] (dots1raqcqd) {\ldots};
\node [right of=raqcqd,xshift=1.4cm,minimum height=0 cm,minimum width=0 cm] (dots2raqcqd) {\ldots};
\node [right of=raqcqd,xshift=1.4cm,yshift=-.5cm,minimum height=0 cm,minimum width=0 cm] (dots3raqcqd) {\ldots};
\node [right of=raqcqd,xshift=1cm,yshift=-1cm,minimum height=0 cm,minimum width=0 cm] (dots4raqcqd) {\ldots};
\node [right of=raqcqd,xshift=-1.2cm,yshift=-1cm,minimum height=0 cm,minimum width=0 cm] (dots5raqcqd) {\ldots};

\path
(ra) edge [->] (raqa)
(ra) edge [->] (raqb)
(ra) edge [->,dashed] (dots1ra)
(raqa) edge [->,loop above,min distance=.5cm] (raqa)
(raqa) edge [->] (raqaqb)
(raqa) edge [->] (raqaqc)
(raqa) edge [->] (raqbqc)
(raqa) edge [->] (raqcqd)
(raqa) edge [->,dashed] (dots1raqa)
(raqb) edge [->,loop above,min distance=.5cm] (raqb)
(raqb) edge [->,bend left=30] (raqa)
(raqb) edge [->] (raqaqb)
(raqb) edge [->] (raqaqc)
(raqb) edge [->] (raqbqc)
(raqb) edge [->] (raqcqd)
(raqb) edge [->,dashed] (dots1raqb)
(raqaqb) edge [->,loop above,min distance=.5cm] (raqaqb)
(raqaqc) edge [->,loop above,min distance=.5cm] (raqaqc)
(raqbqc) edge [->,loop above,min distance=.5cm] (raqbqc)
(raqcqd) edge [->,loop above,min distance=.5cm] (raqcqd)
(raqaqb) edge [->,bend left=30] (raqaqc)
(raqaqb) edge [->,bend left=35] (raqbqc)
(raqaqb) edge [->,bend left=40] (raqcqd)
(raqaqb) edge [->,dashed] (dots2raqaqb)
(raqaqb) edge [->,dashed] (dots1raqaqb)
(raqaqb) edge [->,dashed] (dots3raqaqb)
(raqaqb) edge [->,dashed,bend left=5] (dots4raqaqb)
 (raqaqb) edge [<-,dashed,bend right=5] (dots5raqaqb)
 (raqaqc) edge [->,bend left=30] (raqaqb)
(raqaqc) edge [->,bend left=30] (raqbqc)
(raqaqc) edge [->,bend left=35] (raqcqd)
(raqaqc) edge [->,dashed] (dots2raqaqc)
(raqaqc) edge [->,dashed] (dots1raqaqc)
(raqaqc) edge [->,dashed] (dots3raqaqc)
(raqaqc) edge [->,dashed,bend left=5] (dots4raqaqc)
 (raqaqc) edge [<-,dashed,bend right=5] (dots5raqaqc)
 (raqbqc) edge [->,bend left=35] (raqaqb)
(raqbqc) edge [->,bend left=30] (raqaqc)
(raqbqc) edge [->,bend left=30] (raqcqd)
(raqbqc) edge [->,dashed] (dots2raqbqc)
(raqbqc) edge [->,dashed] (dots1raqbqc)
(raqbqc) edge [->,dashed] (dots3raqbqc)
(raqbqc) edge [->,dashed,bend left=5] (dots4raqbqc)
 (raqbqc) edge [<-,dashed,bend right=5] (dots5raqbqc)
(raqcqd) edge [->,bend left=30] (raqbqc)
(raqcqd) edge [->,bend left=35] (raqaqc)
(raqcqd) edge [->,bend left=40] (raqaqb)
(raqcqd) edge [->,dashed] (dots2raqcqd)
(raqcqd) edge [->,dashed] (dots1raqcqd)
(raqcqd) edge [->,dashed] (dots3raqcqd)
(raqcqd) edge [->,dashed,bend left=5] (dots4raqcqd)
 (raqcqd) edge [<-,dashed,bend right=5] (dots5raqcqd)
;
\end{tikzpicture}
\fi


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% save-place: t
%%% End:

